Exploring Semantic Table Search in Data Lakes

Discovery of relevant datasets within data lakes remains a key challenge. Union and join search are effective techniques for discovering data when augmenting an existing table. In exploratory search, instead, keyword search is commonly adopted to find a relatively small set of highly relevant tables matching some search terms. In this context, semantic search is a new technique that exploits the presence of named entities in exemplar tuples used as queries and in target tables. Hence, keyword search and entity search are able to find a diverse set of tables. In this work, we propose \texttt{Thetis++}, which combines keyword and semantic table search to discover relevant tables that combine the semantic signal with the presence of exact keyword matches. Incorporating multiple paradigms and sources of information allow us to combine the best of multiple worlds. Therefore, we study many alternative techniques for combining rankings and evaluate these for the table search task in data lakes. We explore both unsupervised and supervised techniques, including TOPSIS. Finally, alternative to Thetis++ combining keyword and semantic relevance signals, we study a variant of learning-to-rank for the table search task in data lakes. Our evaluation highlights both the limitations of many standard approaches along with some promising directions offered by learned approaches. Furthermore, while indexes for keyword search are quite efficient, here we provide insights into how to improve the scalability of prefiltering techniques for semantic search, comparing LSH indexes with Hierarchical Navigable Small Worlds. Our experiments show that HNSW drastically improves the runtime of semantic table search by 4.7X on average whilst retaining the high-quality tables. Together, our findings plot the line for effective and efficient data discovery techniques for semantic data lakes.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

